Excisive Hierarchical Clustering Methods for Network Data

We introduce two practical properties of hierarchical clustering methods for (possibly asymmetric) network data: excisiveness and linear scale preservation. The latter enforces imperviousness to change in units of measure whereas the former ensures local consistency of the clustering outcome. Algorithmically, excisiveness implies that we can reduce computational complexity by only clustering a data subset of interest while theoretically guaranteeing that the same hierarchical outcome would be observed when clustering the whole dataset. Moreover, we introduce the concept of representability, i.e. a generative model for describing clustering methods through the specification of their action on a collection of networks. We further show that, within a rich set of admissible methods, requiring representability is equivalent to requiring both excisiveness and linear scale preservation. Leveraging this equivalence, we show that all excisive and linear scale preserving methods can be factored into two steps: a transformation of the weights in the input network followed by the application of a canonical clustering method. Furthermore, their factorization can be used to show stability of excisive and linear scale preserving methods in the sense that a bounded perturbation in the input network entails a bounded perturbation in the clustering output.

==> figures/axiom_of_transformation_2.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, x = 1*\unit, y=0.9*\unit, font=\footnotesize]

    % Draw bigger network
    \node [blue vertex] at (2,4) (1) {$x_1$};
    \node [blue vertex] at (4,  0) (2) {$x_2$};    
    \node [blue vertex] at (0,  0) (3) {$x_3$};

    \path (1) edge [bend left=20, right] node {{$1$}} (2);	
    \path (2) edge [bend left=20, below] node {{$2$}} (3);
    \path (3) edge [bend left=20, left] node  {{$2$}} (1);    	

    \path (2) edge [bend left=20, right] node {{$2$}} (1);	
    \path (3) edge [bend left=20, below] node {{$3$}} (2);
    \path (1) edge [bend left=20, left]  node {{$3$}} (3);    	
    
    % Draw smaller network
    \node [blue vertex] at (8,3.0) (1p) {$y_1$};
    \node [blue vertex] at (9.5,1.0) (2p) {$y_2$};    
    \node [blue vertex] at ( 6.5,1.0) (3p) {$y_3$};

    \path (1p) edge [bend left=20, right] node {{ $1/2$}} (2p);	
    \path (2p) edge [bend left=20, below] node {{$1/2$}} (3p);
    \path (3p) edge [bend left=20, left]  node {{$1/2$}} (1p);    	

    \path (2p) edge [bend left=20, right] node {{$1$}} (1p);	
    \path (3p) edge [bend left=20, below] node {{$1$}} (2p);
    \path (1p) edge [bend left=20, left]  node {{$1$}} (3p);    	
    
    % Connect nodes with transformation \phi  	
    \path (1) edge [bend left=20, above, red, very thick, pos=0.6] node {$\bbphi$} (1p);	
    \path (2) edge [bend left=20, above, red, very thick, pos=0.05] node {$$} (2p);	    
    \path (3) edge [bend left=20, above, red, very thick, pos=0.75] node {$$} (3p);	    

   % Dendrograms
   %D_X
   
    \draw [-stealth] (12.5,2) -- (18.3,2) node [below, at end] {$\delta$};
    \draw [-stealth] (13,2) -- (13,4.9);
    
    \draw[thick, -] (13,2.4) -- ++(2.5,0) -- ++(0,0.8) -- ++(-2.5,0) ++(0,0.8) -- ++(3.5,0) -- ++(0,-1.2) -- ++(-1,0) -- ++(1,0)--++ (0, 0.6)--++(1.5, 0);
    \node [left] at (13,2.4) {$x_1$};
    \node [left] at (13,3.2) {$x_2$};
    \node [left] at (13,4) {$x_3$};
    \node [left] at (12.3,4.5) {$D_{X}$};
    
    \node at (8.5,4.5) {$N_{Y}$};
     \node at (0.5,4.7) {$N_{X}$};
    
    %D_Y
    
    \draw [-stealth] (12.5,-1) -- (18.3,-1) node [below, at end] {$\delta$};
    \draw [-stealth] (13,-1) -- (13,1.9);
    
    \draw[thick, -] (13,-0.6) -- ++(2,0) -- ++(0,0.8) -- ++(-2,0) ++(0,0.8) -- ++(2,0) -- ++(0,-0.8) -- ++(2.1,0);
    \draw[dashed, thick, red](16,4.5) -- ++(0,-6) node [right, at end] {$\delta'$};
    \node [left] at (13,-0.6) {$y_1$};
    \node [left] at (13,0.2) {$y_2$};
    \node [left] at (13,1) {$y_3$};
    \node [left] at (12.3,1.5) {$D_{Y}$};
    
     
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> figures/decomposition_of_representable_methods.tex <==
\def \thisplotscale {0.48}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[-stealth, shorten >=2, x = 1*\unit, y=1*\unit]

    % Draw space blurbs
    \path (0,0) node [draw, fill = blue!10, ellipse, 
                     minimum width = 3*\unit, 
                     minimum height = 5*\unit] (asymmetric networks) {$\ccalN$}
                  ;
    \path (5,-0.5) node [draw, fill = blue!10, ellipse, 
                     minimum width = 3*\unit, 
                     minimum height = 4*\unit] (symmetric networks) {$\ccalN^\mathrm{sym}$};
    \path (10,-1) node [draw, fill = blue!10, ellipse, 
                     minimum width = 3*\unit, 
                     minimum height = 3*\unit] (ultrametrics) {$\ccalU$};

    % Draw arrows
    \path[-stealth] (asymmetric networks)
                    edge [bend left, above, 
                    pos=0.4, 
                    out=30, 
                    in = 140] node {$\Lambda^\Omega$} 
                    (symmetric networks);
    \path[-stealth] (symmetric networks)
                    edge [bend left, above, 
                    pos=0.4, 
                    out=30, 
                    in = 150] node {$\ccalH^{\SL}$} 
                    (ultrametrics); 
    \path[-stealth] (asymmetric networks)
                    edge [bend left, above, 
                    pos=0.5, 
                    out=60, 
                    in = 120] node {$\ccalH^{\Omega}$} 
                    (ultrametrics); 


\end{tikzpicture}



==> figures/excisiveness_counter_example.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

% First Network

    \node [blue vertex] at (-1,3.8) (1) {$x_2$};
    \node [blue vertex] at (1.5,0.8) (2) {$x_3$};    
    \node [blue vertex] at (-3.5,0.8) (3) {$x_1$};
    \node [blue vertex] at (-1,-2.2) (4) {$x_4$};

    \path (1) edge [bend left=10, above right] node {$1$} (2);	
    \path (2) edge [bend left=10, below] node {$2$} (3);
    \path (3) edge [bend left=10, above left] node {$1$} (1);    	

    \path (2) edge [bend left=10, below left, pos=0.7] node {$2$} (1);	
    \path (3) edge [bend left=10, above] node {$2$} (2);
    \path (1) edge [bend left=10, below right, pos=0.3]  node {$2$} (3);    	
    
    \path (3) edge [bend left=10, above right, pos=0.7] node {$2$} (4);    	
    \path (4) edge [bend left=10, below left] node {$1$} (3);	
    \path (4) edge [bend left=10, above left, pos=0.3] node {$2$} (2);
    \path (2) edge [bend left=10, below right]  node {$1$} (4);  
    
% First Dendrogram
   
   \draw [-stealth] (6.5,-2.5) -- (6.5,4);
    \draw [-stealth] (6.3,-2.3) -- (12,-2.3);
    \draw [-, draw=black!30] (8.5,-2.3) -- (8.5,3.8);
      \draw [-, draw=black!30] (10.5,-2.3) -- (10.5,3.8);
    
    \draw[thick, -] (6.5, -2) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) ++(0,1.5) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) -- ++(2,0) -- ++(0,-0.75) -- ++(2,0) -- ++(0,-3) -- ++(-2,0) -- ++(2,0)-- ++(0,1.5)-- ++(1,0);
   
   
   
    \node [below] at (12,-2.3) {$\delta$};
    \node [below] at (8.5,-2.3) {$1$};
    \node [below] at (10.5,-2.3) {$2$};
    \node [left] at (6.5,-2) {$x_1$};
    \node [left] at (6.5,-0.5) {$x_3$};
    \node [left] at (6.5,1) {$x_2$};
    \node [left] at (6.5,2.5) {$x_4$};
 
 % First Method   
       
     \path [ultra thick, -stealth, color=red, above] (2.5,0.8) edge node {{$\ccalH^{\SR(3)}$}} (5.5,0.8);
  
  % Green branch   
     \draw[fill=green!20, opacity=0.5, rounded corners] (6.35,-2.2) rectangle (9.25, -0.25);
 % First Subnetwork 
     \node at (-1, 0.8) [ellipse, minimum height=1cm,minimum width=3.2cm, fill=green!20, opacity=0.5, draw] (sn) {};
 % Clustering of First Subnetwork
       \path [thick, -stealth, dashed, color=red, above, bend right=15] (sn) edge node {{}} (6.35, -1.15);
      
      
       
      % Second Network
       
    \node [blue vertex] at (1.5,-5.3) (2p) {$x_3$};    
    \node [blue vertex] at (-3.5,-5.3) (3p) {$x_1$};

    \path (2p) edge [bend left=10, below] node {$2$} (3p);

    \path (3p) edge [bend left=10, above] node {$2$} (2p);
    
    % Second Dendrogram
    
   \draw [-stealth] (6.5,-6.5) -- (6.5,-3.5);
    \draw [-stealth] (6.3,-6.3) -- (12,-6.3);
    \draw [-, draw=black!30] (8.5,-6.3) -- (8.5,-3.7);
      \draw [-, draw=black!30] (10.5,-6.3) -- (10.5,-3.7);
    
    \draw[thick, -] (6.5, -6) -- ++(4,0) -- ++(0,1.5) -- ++(-4,0) ++(4,0) -- ++(0,-0.75) -- ++(1,0);
   
   
   
    \node [below] at (12,-6.3) {$\delta$};
    \node [below] at (8.5,-6.3) {$1$};
    \node [below] at (10.5,-6.3) {$2$};
    \node [left] at (6.5,-6) {$x_1$};
    \node [left] at (6.5,-4.5) {$x_3$};
    
    % Second Method
         \path [ultra thick, -stealth, color=red, above] (2.5,-5.3) edge node {{$\ccalH^{\SR(3)}$}} (5.5,-5.3);
    
    % Red Branch
      \draw[fill=red!20, opacity=0.5, rounded corners] (6.35,-6.2) rectangle (11, -4.25);
    % Second Subnetwork
     \node at (-1, -5.3) [ellipse, minimum height=1cm,minimum width=3.2cm, fill=green!20, opacity=0.5, draw] (sn2) {};
    % Map between subnetworks
       \path [thick, -stealth, color=green!20, above, bend right=68] (sn) edge node {{}} (sn2);

\end{tikzpicture}
}





==> figures/excisiveness_definition.tex <==
\def \thisplotscale {0.53}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    
  %  BIG Dendrogram
   \draw [-stealth] (6.5,-2.5) -- (6.5,4.5);
    \draw [-stealth] (6.3,-2.3) -- (12.5,-2.3);
    \draw [-, draw=black!30] (9.5,-2.3) -- (9.5,4.3);
    
 \draw[thick, -] (6.5, -2) -- ++(1,0) -- ++(0 , 0.5 ) -- ++(-1, 0) -- ++(1 ,0 ) -- ++(0 , -0.25) -- ++(1 ,0 ) -- ++(0 ,1 ) -- ++(-1 ,0 ) -- ++(0 , -0.25 ) -- ++(-1 , 0) -- ++(1 ,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,-0.25) -- ++(1,0) -- ++(0,-0.5) -- ++(0.5,0) -- ++(0,1) -- ++(-2.5,0) -- ++(2.5,0) -- ++(0,-0.5) -- ++(2,0) -- ++(0,3.25) -- ++(-0.5,0) -- ++(0,-1) -- ++(-1.5,0) -- ++(0,-0.75) -- ++(-1.5,0) -- ++(0,-0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,-0.5) -- ++(1.5,0) -- ++(0,1.5) -- ++(-1.5,0) -- ++(0,-0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,-0.5) -- ++(1.5,0) -- ++(0,-0.75) -- ++(1.5,0) -- ++(0,2) -- ++(-0.5,0) -- ++(0,-0.25) -- ++(-3.5,0) -- ++(3.5,0) -- ++(0,0.5) -- ++(-3.5,0) -- ++(3.5,0) -- ++(0,-0.25) -- ++(0.5,0) -- ++(0,-1) -- ++(0.5,0) -- ++(0,-1.625) -- ++(1,0);
   
   
   
    \node [below] at (12.5,-2.3) {$\delta$};
    \node [below] at (9.5,-2.3) {$\delta_1$};
   
   \draw[fill=green!20, opacity=0.5, rounded corners] (6.25,-2.2) rectangle (9.25,-0.05);
    
      
  %  SMALL Dendrogram
  
  \draw [-stealth] (6.5,-6.5) -- (6.5,-3.5);
  \draw [-stealth] (6.3,-6.3) -- (10.5,-6.3);
  \draw [-, draw=black!30] (9.5,-6.3) -- (9.5,-3.7);
    
 \draw[thick, -] (6.5, -6) -- ++(1,0) -- ++(0 , 0.5 ) -- ++(-1, 0) -- ++(1 ,0 ) -- ++(0 , -0.25) -- ++(1 ,0 ) -- ++(0 ,1 ) -- ++(-1 ,0 ) -- ++(0 , -0.25 ) -- ++(-1 , 0) -- ++(1 ,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,-0.25) -- ++(1,0) -- ++(0,-0.5) -- ++(0.5,0) -- ++(0,1) -- ++(-2.5,0) -- ++(2.5,0) -- ++(0,-0.5) -- ++(1,0)  ;
   
      \draw[fill=green!20, opacity=0.5, rounded corners] (6.25,-6.2) rectangle (9.25,-4.05);

   
    \node [below] at (10.5,-6.3) {$\delta$};
    \node [below] at (9.5,-6.3) {$\delta_1$};

   
   
       % Network N
    \node [blue vertex, minimum size = 4*\unit] at (1,1) (z) {};
    \path (z) ++ (-2,2) node {\blue{$N$}};
    \node [point, minimum size = 0.1*\unit] at ( 1.4,0.9) (1) {}; \node [point, minimum size = 0.1*\unit] at ( 1, 0) (2) {};
    \node [point, minimum size = 0.1*\unit] at (0.8,-0.5) (3) {}; \node [point, minimum size = 0.1*\unit] at ( 0.5,0.5) (4) {};
    \node [point, minimum size = 0.1*\unit] at (0.3, -0.3) (5) {}; \node [point, minimum size = 0.1*\unit] at ( -0.1,0.2) (6) {};
    \node [point, minimum size = 0.1*\unit] at (1.6, 2) (7) {}; \node [point, minimum size = 0.1*\unit] at ( 0.5, 1.3) (8) {};
    \node [point, minimum size = 0.1*\unit] at ( 0.9,2.5) (9) {}; \node [point, minimum size = 0.1*\unit] at ( 2.4, 1.7) (10) {}; 
    \node [point, minimum size = 0.1*\unit] at (2.2, 0.5) (11) {}; 
    \node [point, minimum size = 0.1*\unit] at (-0.3, 2.3) (12) {}; 
    \node [point, minimum size = 0.1*\unit] at (-0.4, 1.5) (13) {}; 
    \path [stealth-stealth] (5) edge (6)    (3) edge (4)   (2) edge (6) (4) edge (6);
    \path [stealth-stealth] (12) edge (9)    (13) edge (9);
     \path [stealth-stealth] (4) edge (1)  (4) edge (7) (8) edge (7) (8) edge (9) (8) edge (13) (1) edge (10) (2) edge (11)  (10) edge (11);


    \node [green vertex, opacity=0.5, minimum size = 1.6*\unit] at (0.5,0.05) (Nip) {};

   
   
    % Network N_1
    \node [green vertex, minimum size = 1.6*\unit] at (1,-5) (Ni) {};
    \path (Ni) ++ (-1.25,1.25) node {\green{$N_1^{\delta_1}$}};
    \node [point, minimum size = 0.1*\unit] at ( 1.5, -5) (2p) {};
    \node [point, minimum size = 0.1*\unit] at (1.3,-5.5) (3p) {}; \node [point, minimum size = 0.1*\unit] at ( 1,-4.5) (4p) {};
    \node [point, minimum size = 0.1*\unit] at (0.8, -5.3) (5p) {}; \node [point, minimum size = 0.1*\unit] at ( 0.4,-4.8) (6p) {};
           \path [stealth-stealth] (5p) edge (6p)    (3p) edge (4p)   (2p) edge (6p) (4p) edge (6p);

    
    
    
    
    % Application of Clustering Method
    
       \path [ultra thick, -stealth, color=red, above] (3.25,1) edge node {{$\ccalH$}} (6.25,1);
       \path [ultra thick, -stealth, color=red, above] (2.25,-5) edge node {{$\ccalH$}} (6.25,-5);
       
       \path [thick, -stealth, color=green!20, above, bend left=15] (Nip) edge node {{}} (Ni);
        
       \path [thick, -stealth, dashed, color=red, above, bend left=15] (Nip) edge node {{}} (6.25, -1);

    
    
   
   
\end{tikzpicture}
}

==> figures/inter_reciprocal_example.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {2.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
\tikzstyle {blue vertex here 2} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit,
                                 font=\scriptsize, 
                                 anchor=center]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path[draw, thin] (8.0,3.4) ++ ( -4, -0.4) node[blue vertex here] (1) {{$x$}}
	                            ++ ( 0.6, 0.4) node[blue vertex here 2] (2) {{$y_{01}$}}
	                            ++ (0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.5,0) node[blue vertex here 2] (3) {{$y_{0k_0}$}}
	                            ++ (0.6, -0.4) node[blue vertex here] (4) {{$x_1$}}
	                            ++ (0.5, 0.4) node (p1) {}
	                            ++ (0, -0.4) node () {$\ldots$}
	                            ++ (0.18, 0) node () {$\ldots$}
	                            
	                            
	                            ++ (0, 0.4) node (p2) {}
	                            
	                            
	                           
	                            
	                            ++ ( 0.5, -0.4) node[blue vertex here] (5) {{$x_{l-1}$}}
	                            ++ ( 0.6, 0.4) node[blue vertex here 2] (9) {{$y_{(l-1)1}$}}
	                            ++ (0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.5,0) node[blue vertex here 2] (10) {{$y_{l-1k_{l-1}}$}}
	                            ++ (0.6, -0.4) node[blue vertex here] (11) {{$x'$}}
                                     ++ (-0.6, -0.4) node[blue vertex here 2] (12) {{$y'_{(l-1)1}$}}
                                     ++ (-0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.5, 0) node[blue vertex here 2] (13) {{$y'_{l-1k'_{l-1}}$}}
	                             ++ (-1.1, 0.1) node (p3) {}
	                             ++ (-0.22, 0) node (p4) {}

	                           
	                            %++ ( -1, -1) node[blue vertex here] (6) {{$x_3$}}
	                            
	                            
	                            ++ ( -1.1, -0.1) node[blue vertex here 2] (7) {{$y'_{01}$}}
	                             ++ (-0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.18,0)   node [phantom vertex] ()   {$\ldots$} 
	                            ++ ( -0.48, 0) node[blue vertex here 2] (8) {{$y'_{0k'_0}$}};
    \path[thin, -stealth] (1) edge [bend left, above] node {} (2);		                            
    %\path[thin, -stealth] (2) edge [right] node {} (3);	
    \path[thin, -stealth] (3) edge [bend left, below] node {} (4);
    \path[thin, -stealth] (4) edge [bend left, below] node {} (p1);	
    \path[thin, -stealth] (p2) edge [bend left, below] node {} (5);
    %\path[thin, -stealth] (4) edge [bend left, left]  node {} (5);	        
   % \path[thin, -stealth] (5) edge [bend left, below] node {} (6);		                            
    %\path[thin, -stealth] (6) edge [bend left, left]  node {} (4);	
    \path[thin, -stealth] (4) edge [bend left, above] node {} (7);	
    \path[thin, -stealth] (8) edge [bend left, right] node {} (1);	
    \path[thin, -stealth] (5) edge [bend left, right] node {} (9);	
    \path[thin, -stealth] (10) edge [bend left, right] node {} (11);
    \path[thin, -stealth] (5) edge [bend left, right] node {} (p3);	    
       \path[thin, -stealth] (p4) edge [bend left, right] node {} (4);   
       \path[thin, -stealth] (11) edge [bend left, right] node {} (12); 
       \path[thin, -stealth] (13) edge [bend left, right] node {} (5);  
\end{tikzpicture}}

==> figures/nonreciprocal_path.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}
{\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale, font=\footnotesize]
	
	% node x
	\node[blue vertex] (x) {$x$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (x) ++ (4,0.7)   node [blue vertex]    (x1)   {$x_1$} 
	          ++ (4,0)   node [phantom vertex] (x2)   {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (xlm1) {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (xl)   {$x_{l-1}$}
	          ++ (4,-0.7)  node [blue vertex]    (xp)   {$x'$}; 

    % nodes in path from x' to x
	\path (x) ++ (4,-1)  node [blue vertex]    (xlp)   {$x'_{l'-1}$} 
	          ++ (4,0)   node [phantom vertex] (xlm1p) {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (x2p)   {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (x1p)   {$x'_{1}$}; 

    % Edges in path from x to x'	          
	\path (x)    edge [bend left, above] node {$A_X(x,x_1)$}       (x1);	
	\path (x1)   edge [bend left, above] node {$A_X(x_1,x_2)$}     (x2);	
	\path (xlm1) edge [bend left, above] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path (xl)   edge [bend left, above] node {$A_X(x_{l-1},x')$}      (xp);	

    % Edges in path from x' to x
	\path (xp)    edge [bend left, below] node {$A_X(x',x'_1)$}       (x1p);
	\path (x1p)   edge [bend left, below] node {$A_X(x'_1,x'_2)$}     (x2p);
	\path (xlm1p) edge [bend left, below] node {$A_X(x'_{l'-2},x'_{l'-1})$} (xlp);
	\path (xlp)   edge [bend left, below] node {$A_X(x'_{l'-1},x)$}       (x);


\end{tikzpicture}
}




==> figures/proof_theo_extremal_ultrametrics.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

{\footnotesize
\begin{tikzpicture}[-stealth, shorten >=2,  shorten <=2, x = \unit, y=0.9*\unit]

    % cluster z
    \node [blue vertex, minimum size = 3*\unit] at (0,0.1) (z) {};
    \path (z) ++ (-1.3,1.3) node {\blue{\small $z$}};
    \node [point] at ( 0.2,-0.1) (1) {}; \node [point] at ( 0.7, 0.9) (2) {};
    \node [point] at (-0.6,-0.6) (3) {}; \node [point] at ( 0.6,-0.8) (4) {};
    \node [point] at (-0.8, 0.1) (5) {}; \node [point] at ( 0.9,-0.3) (6) {};
    \node [point] at (-0.6, 0.8) (7) {}; \node [point] at ( 0.1, 0.8) (8) {};
    \node [point] at ( 0.1,-0.9) (9) {}; \node [point] at ( 0.5, 0.4) (10) {}; 
    \node [point] at (-0.2, 0.3) (11) {}; \node [point] at (-0.3,-0.2) (12) {};
    \path [stealth-stealth] (3) edge (5)   (3) edge (12)  (3) edge (9)   (5) edge (11);
    \path [stealth-stealth] (1) edge (12)  (1) edge (11)  (1) edge (10)  (1) edge (6);
    \path [stealth-stealth] (4) edge (9)   (6) edge (4)   (2) edge (10)  (7) edge (11);
    \path [stealth-stealth] (8) edge (11)  (8) edge (10)  (8) edge (2)   (5) edge (7);

    % cluster z'    
    \path (z) ++ (5.5,1.0) node [red vertex, minimum size = 2*\unit] (zp) {}; 
    \path (zp) ++ (1,1) node {\red{\small $z'$}};    
    \path (zp) ++ (-0.6,0.4) node [point] (1p) {};  \path (zp) ++ (0.3,-0.3) node [point] (2p) {};
    \path (zp) ++ (0.5,0.5) node [point] (3p) {};  \path (zp) ++ (-0.5,-0.5) node [point] (4p) {};
    \path [stealth-stealth] (1p) edge (3p) (3p) edge (2p) (2p) edge (4p) (4p) edge (1p);

    % cluster z''    
    \path (z) ++ (3.3,-1.8) node [green vertex, minimum size = 2.1*\unit] (zpp) {}; 
    \path (zpp) ++ (1,-1) node {\green{\small $z''$}};    
    \path (zpp) ++ (-0.5,0.6) node [point] (1pp) {};  \path (zpp) ++ (0.5,-0.4) node [point] (2pp) {};
    \path (zpp) ++ (0.5,0.5) node [point] (3pp) {};  \path (zpp) ++ (-0.2,-0.7) node [point] (4pp) {};
    \path (zpp) ++ (0.1,0.1) node [point] (5pp) {};  \path (zpp) ++ (-0.5,-0.1) node [point] (6pp) {};
    \path [stealth-stealth] (5pp) edge (3pp) (5pp) edge (1pp) (5pp) edge (2pp) (5pp) edge (6pp);
    \path [stealth-stealth] (1pp) edge (6pp) (6pp) edge (4pp) (4pp) edge (2pp) (2pp) edge (3pp);    
     
    % intercluster edges
    \path (2) edge [bend left, above] node {$A_Z(z,z')$} (1p);
    \path (4p) edge [bend left, above] node {$A_Z(z',z)$} (10);    
    \path (4p) edge [bend right, pos=0.52, right] node {$A_Z(z',z'')$} (3pp);    
    \path (3pp) edge [bend right, pos=0.35, right] node {$A_Z(z'',z')$} (2p);   
    \path (4) edge [bend left, below] node {$A_Z(z,z'')$} (1pp);             
    \path (6pp) edge [bend left, below] node {$A_Z(z'',z)$} (9);             
\end{tikzpicture}
}





==> figures/reciprocal_nonreciprocal_representable.tex <==

\def \thisplotscale {1.05}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.3*\unit, 
                                 minimum height = 0.3*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
\tikzstyle {red vertex here} = [red vertex, 
                                 minimum width = 0.3*\unit, 
                                 minimum height = 0.3*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\small 
	
	\node at (3.5, 5.5) {{\large $\omega_\R$}};
	
		\path[draw, thin] (4.5,5) ++ ( 0.0, 0.0) node[red vertex here] (8p) {}
	                            ++ ( 1.0, 0.0) node[red vertex here] (9p) {};
	
	
		\node at (3.5, 4.25) {{\large $\Omega_{\NR}$}};
	
	
	\path[draw, thin] (2.0,3) ++ ( 0.0, 0.0) node[blue vertex here] (8) {}
	                            ++ ( 1.0, 0.0) node[blue vertex here] (9) {};
	                        
	
	
	
	\path[draw, thin] (3.7,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (5) {}
	                            ++ ( 1, 0.0) node[blue vertex here] (6) {}
	                            ++ (-0.5,-1) node[blue vertex here] (7) {};

	
	
	
	\path[draw, thin] (5.65,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (1) {}
	                            ++ ( 1, 0.0) node[blue vertex here] (2) {}
	                            ++ (-1,-1) node[blue vertex here] (3) {}
	                            ++ ( 1, 0.0) node[blue vertex here] (4) {};
	                            
	                            
	\node at (7.7, 2.85) {{\huge $\cdots$}};
	
	
    \path[thin, -stealth] (1) edge [bend left, above] node {{$1$}} (2);		                            
    \path[thin, -stealth] (2) edge [bend left, right] node {{$1$}} (4);	
    \path[thin, -stealth] (4) edge [bend left, below] node {{$1$}} (3);	
    \path[thin, -stealth] (3) edge [bend left, left]  node {{$1$}} (1);	        
    \path[thin, -stealth] (8) edge [bend left, above] node {{$1$}} (9);		                            
    \path[thin, -stealth] (9) edge [bend left, below]  node {{$1$}} (8);	
    \path[thin, -stealth] (5) edge [bend left, above] node {{$1$}} (6);	
    \path[thin, -stealth] (6) edge [bend left, right] node {{$1$}} (7);
        \path[thin, -stealth] (7) edge [bend left, left] node {{$1$}} (5);	     
        
            \path[thin, -stealth] (8p) edge [bend left, above] node {{$1$}} (9p);		                            
    \path[thin, -stealth] (9p) edge [bend left, below]  node {{$1$}} (8p);	   
\end{tikzpicture}}

==> figures/reciprocal_path.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale, font=\footnotesize]

	
	% node x
	\node[blue vertex] (x) {$x$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (x) ++ (4,0)   node [blue vertex]    (x1)   {$x_1$} 
	          ++ (4,0)   node [phantom vertex] (x2)   {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (xlm1) {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (xl)   {$x_{l-1}$}
	          ++ (4,0)    node [blue vertex]   (xp)   {$x'$}; 

    % Edges in path from x to x'	          
	\path (x)    edge [bend left, above] node {$A_X(x,x_1)$}       (x1);	
	\path (x1)   edge [bend left, above] node {$A_X(x_1,x_2)$}     (x2);	
	\path (xlm1) edge [bend left, above] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path (xl)   edge [bend left, above] node {$A_X(x_{l-1},x')$}      (xp);	

    % Edges in path from x' to x
	\path (x1)   edge [bend left, below] node {$A_X(x_1,x)$}       (x);
	\path (x2)   edge [bend left, below] node {$A_X(x_2,x_1)$}     (x1);
	\path (xl)   edge [bend left, below] node {$A_X(x_{l-1},x_{l-2})$} (xlm1);
	\path (xp)   edge [bend left, below] node {$A_X(x',x_{l-1})$}      (xl);

\end{tikzpicture}
}


==> figures/representer_numerical_experiments.tex <==
\def \thisplotscale {1.0}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.3*\unit, 
                                 minimum height = 0.3*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\small 
		
%	\node at (3, 3.5) {{\large $\omega$}}; 

 \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width = 0.5\textwidth, height = 0.3\textwidth]{figures/dendrogram_complete_good.pdf}};  
	
	\node at (6, 3.5) {};
	
	\path[draw, thin] (2.3,4.4) ++ ( 0.0, 0.0) node[blue vertex here] (5) {}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (6) {}
	                            ++ (-0.75,-1.5) node[blue vertex here] (7) {};

		
	
  
    \path[thin, -stealth] (5) edge [bend left=15, above] node {{$1$}} (6);	
    \path[thin, -stealth] (6) edge [bend left=15, right] node {{$1$}} (7);
        \path[thin, -stealth] (7) edge [bend left=15, left] node {{$1$}} (5);	     
        
            \path[thin, -stealth] (6) edge [bend left=15, below] node {{$3$}} (5);	
    \path[thin, -stealth] (7) edge [bend left=15, left] node {{$3$}} (6);
        \path[thin, -stealth] (5) edge [bend left=15, right] node {{$3$}} (7);	
        
\end{tikzpicture}}

==> figures/scale_invariance_counter.tex <==
\def \thisplotscale {0.38}
\def \unit {\thisplotscale cm}

{\footnotesize
\begin{tikzpicture}[-stealth, shorten >=2, x = 1*\unit, y=1*\unit]

    % Draw bigger network
    \node [blue vertex, minimum size=1.25*\unit] at (12.0,5.0) (1) {$y$};
    \node [blue vertex, minimum size=1.25*\unit] at (15.5,  0) (2) {$y'$};    
    \node [blue vertex, minimum size=1.25*\unit] at (8.5,  0)  (3) {$$};
    
    \node [fill=white] at (9.5,  3.5) (4) {};

    \path (1) edge [bend left=20, right] node {{$2$}} (2);	
    \path (2) edge [bend left=20, below] node {{$2$}} (3);
    \path (3) edge [bend left=20, left] node  {{$2$}} (1);    	

    \path (2) edge [bend left=20, right] node {{$4$}} (1);	
    \path (3) edge [bend left=20, below] node {{$4$}} (2);
    \path (1) edge [bend left=20, left]  node {{$4$}} (3);    	
    
    % Draw smaller network
    \node [blue vertex, minimum size=1.25*\unit] at (-0.5,4.5) (1p) {$x$};
    \node [blue vertex, minimum size=1.25*\unit] at (2,0.5) (2p) {$x'$};    
    \node [blue vertex, minimum size=1.25*\unit] at ( -3,0.5) (3p) {$$};
    
    \node [fill=white] at ( 2,3.5) (4p) {};

    \path (1p) edge [bend left=20, right] node {{ $1$}} (2p);	
    \path (2p) edge [bend left=20, below] node {{$1$}} (3p);
    \path (3p) edge [bend left=20, left]  node {{$1$}} (1p);    	

    \path (2p) edge [bend left=20, right] node {{$2$}} (1p);	
    \path (3p) edge [bend left=20, below] node {{$2$}} (2p);
    \path (1p) edge [bend left=20, left]  node {{$2$}} (3p);    	
    
    % Connect networks with transformation \phi  	
    \path (4p) edge [above, red, thick, pos=0.5, bend left] node {$\psi (z) = 2z$} (4);

    % Connect R ultrametrics
    \path     (-1, -3.5)  node [minimum width = 6.5*\unit] (nrx) {$u_X^{\NR}(x,x')=1$}
           ++ (14,0)    node [minimum width = 6.5*\unit] (nry) {$u_Y^{\NR}(y,y')=2$};
    \path (nrx) edge [above] node {$= 2\times u_X^{\NR}(x,x')$} (nry);

    % Connect NR ultrametrics
    \path     (-1, -5.7) node (rx) [minimum width = 6.5*\unit] {$u_X^{\R}(x,x')=2$}
           ++ (14,0)   node (ry) [minimum width = 6.5*\unit]{$u_Y^{\R}(y,y')=4$};
    \path (rx) edge [above] node {$= 2\times u_X^{\R}(x,x')$} (ry);

    % Connect R/NR ultrametrics
    \path     (-1, -8.0) node (rx) [minimum width = 6.5*\unit] {$u_X^{\R/\NR}(x,x';\beta)=1$}
           ++ (14,0)   node (ry) [minimum width = 6.5*\unit]{$u_Y^{\R/\NR}(y,y';\beta)=4$};
    \path (rx) edge [above,red] node {$\neq 2\times u_X^{\R/\NR}(x,x';\beta)$} (ry);
    \path (rx) edge [below, red] node {$\beta=3$}(ry);



    % Connect R/NR ultrametrics
%    \node at (-1, -3)   {$u^{R/NR}_X(x_1, x_2; \beta)=1$};
%    \node at (5.5, 0)   {$\beta = 3$};
%    \node at (12.5, -3)  {$u^{R/NR}_Y(y_1, y_2; \beta)=4$};
%    \node at (2.3,-3) (5) {};
%    \node at (9.2,-3) (5p) {};
%    \path (5) edge [above, very thick, pos=0.5] node {$u^{R/NR}_Y \neq \psi(u^{R/NR}_X)$} (5p);
    
 
\end{tikzpicture}
}



==> figures/two_node_network_dendrogram_modif_both.tex <==
\def \thisplotscale {0.85}
\def \unit {\thisplotscale cm}
\def \xdendogram{{1, 2}}
\def \ydendogram{{1, 2}}

{\small
\begin{tikzpicture}[shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (-4.5,1.5) (p) {$p$};
    \node [blue vertex] at (-2,1.5) (q) {$q$};
    \path [-stealth](p) edge [bend left, above] node {$\alpha$} (q);	
    \path [-stealth] (q) edge [bend left, below] node {$\beta$}  (p);	
    
    \draw [-stealth] (-0.5,0) -- (5.3,0) node [below, at end] {$\delta$};
    \draw [-stealth] (0,-0.5) -- (0,3.9);
    
    \draw[thick] (0,2.0) -- ++(1.6,0) -- ++(0,0.8) -- +(-1.6,0) ++(0,-0.4) -- +(3.1,0);
    \draw[dashed](1.6,2.2) -- ++(0,-2.6) node [below, at end] {$\min(\alpha,\beta)$};
    \node [left] at (0,0.5) {$p$};
    \node [left] at (0,1.3) {$q$};
    
    
     \draw[thick] (0,0.5) -- ++(3.6,0) -- ++(0,0.8) -- +(-3.6,0) ++(0,-0.4) -- +(1.1,0);
    \draw[dashed](3.6,0.7) -- ++(0,-1.1) node [below, at end] {$\max(\alpha,\beta)$};
    \node [left] at (0,2.0) {$p$};
    \node [left] at (0,2.8) {$q$};
    
    
       \node at (-4,3) {$\vec{\Delta}_2(\alpha, \beta)$};
    %    \node at (-4.5,2.7) {$N$};
    \node at (-0.7,3.7) {$D_{p,q}$};
 
   \node at (4.4,1.6) {\scriptsize{Axiom of Value}};
   
     \node at (3.7,3.1) {\scriptsize{Alternative Axiom of Value}};
     
     
\end{tikzpicture}
}




%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}


